Stability Analysis of the Observer Error of an In-Domain Actuated Vibrating String

In this paper, the behaviour of the observer error of an in-domain actuated vibrating string, where the observer system has been designed based on energy considerations exploiting a port-Hamiltonian system representation for infinite-dimensional systems, is analysed. Thus, the observer-error dynamics are reformulated as an abstract Cauchy problem, which enables to draw conclusions regarding the well-posedness of the observer-error system. Furthermore, we show that the observer error is asymptotically stable by applying LaSalle's invariance principle for infinite-dimensional systems.

==> w_L_Obs.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,%5.25
height=3.4cm,
at={(0.0in,0.0in)},
%scaled y ticks=base 10:3,
%y tick label style={/pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=2,
%       /tikz/.cd}, 
%ytick scale label code/.code={},
xlabel style={yshift=0.1cm},
ylabel style={yshift=-0.1cm},
scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$t~(\text{s})$},
xmajorgrids,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
ymin=-0.01,
ymax=0.16,
ylabel={$w|_{L}~(\text{m})$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [color=jkuBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.32096346172423e-13\\
0.2	2.04642351843963e-08\\
0.3	1.14896619622216e-05\\
0.4	0.000512059498051376\\
0.5	0.00466789319270326\\
0.6	0.0144931866424321\\
0.7	0.0260122810061951\\
0.8	0.0372982221074747\\
0.9	0.0482042028291889\\
1	0.0620546887585488\\
1.1	0.0771068380129743\\
1.2	0.0931963247567162\\
1.3	0.108626324483215\\
1.4	0.123069458241493\\
1.5	0.134789996591847\\
1.6	0.141109105259123\\
1.7	0.144130143774684\\
1.8	0.147885690169963\\
1.9	0.151033404739036\\
2	0.150683687338495\\
2.1	0.145566842560852\\
2.2	0.139463699083744\\
2.3	0.133687278609978\\
2.4	0.130149958238749\\
2.5	0.126357462695275\\
2.6	0.121483212573534\\
2.7	0.115081402209043\\
2.8	0.109704011675966\\
2.9	0.106843350887945\\
3	0.105081075002252\\
3.1	0.103907635483112\\
3.2	0.10306471638099\\
3.3	0.10225043359956\\
3.4	0.100398102290234\\
3.5	0.0985608142988808\\
3.6	0.0969605201669917\\
3.7	0.0971557325922409\\
3.8	0.0970059856134233\\
3.9	0.0940276317283797\\
4	0.0912059016372829\\
4.1	0.0907183147898039\\
4.2	0.0930168450483697\\
4.3	0.0947059239567726\\
4.4	0.0950591215229145\\
4.5	0.094419550352293\\
4.6	0.0948990654965872\\
4.7	0.0959400105391529\\
4.8	0.0979824865111642\\
4.9	0.0992098623681997\\
5	0.0999010334054783\\
5.1	0.100007758213401\\
5.2	0.100059480901164\\
5.3	0.0995427586531467\\
5.4	0.0995239026501461\\
5.5	0.0999054025809462\\
5.6	0.100299588439014\\
5.7	0.10000466816442\\
5.8	0.0988971147015873\\
5.9	0.0988431357195226\\
6	0.100424701774005\\
6.1	0.10227647498451\\
6.2	0.101465418713527\\
6.3	0.100233529052875\\
6.4	0.0996752597695701\\
6.5	0.100597186857267\\
6.6	0.101180200332078\\
6.7	0.100906960934783\\
6.8	0.100688314442511\\
6.9	0.100278313118004\\
7	0.0998333472388037\\
7.1	0.0997522201146361\\
7.2	0.0996469638689949\\
7.3	0.0999215439691197\\
7.4	0.100045223985042\\
7.5	0.100018259280398\\
7.6	0.0996578440408692\\
7.7	0.0994262216990313\\
7.8	0.100128183413336\\
7.9	0.100588038155544\\
8	0.10093238273149\\
8.1	0.0992813420658049\\
8.2	0.0991147731461406\\
8.3	0.0994138082224999\\
8.4	0.100785058214696\\
8.5	0.100259685577856\\
8.6	0.0994697442627611\\
8.7	0.099772811799993\\
8.8	0.0995976662094128\\
8.9	0.100080723955278\\
9	0.0994460865538572\\
9.1	0.100249910578145\\
9.2	0.0999800355435301\\
9.3	0.100050900251757\\
9.4	0.0997877023278819\\
9.5	0.0998277257601999\\
9.6	0.0999745423000142\\
9.7	0.100106086807768\\
9.8	0.100343458341899\\
9.9	0.0997548901017225\\
10	0.0993335175965548\\
};

\addlegendentry{$w|_{L}$}
\addplot [color=jkuDarkGrey,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0.1\\
0.1	0.0890923509591369\\
0.2	0.0804765879286487\\
0.3	0.070087151586299\\
0.4	0.0600903425768391\\
0.5	0.0550893846860285\\
0.6	0.0543439251108356\\
0.7	0.0558421357307384\\
0.8	0.0578002639165782\\
0.9	0.0592184502037966\\
1	0.0673429101995522\\
1.1	0.080297590246295\\
1.2	0.0958165479426486\\
1.3	0.111667623896279\\
1.4	0.125604548546399\\
1.5	0.136663336050889\\
1.6	0.143147674686778\\
1.7	0.145491767369608\\
1.8	0.148408458453672\\
1.9	0.149805871750661\\
2	0.144767533074895\\
2.1	0.136333246449129\\
2.2	0.132739946154138\\
2.3	0.129330548722276\\
2.4	0.123565032288519\\
2.5	0.120867271696078\\
2.6	0.117179567047812\\
2.7	0.10977390162181\\
2.8	0.10689417796313\\
2.9	0.103890085635254\\
3	0.105182006704655\\
3.1	0.103667618940175\\
3.2	0.103420035440249\\
3.3	0.10169801634955\\
3.4	0.100273186095196\\
3.5	0.0981369271894567\\
3.6	0.0971733037940809\\
3.7	0.0960180360787987\\
3.8	0.0965984767031129\\
3.9	0.0921901921313578\\
4	0.0905601339289446\\
4.1	0.0915938528646395\\
4.2	0.0947920506096003\\
4.3	0.0946203204718879\\
4.4	0.0940710494318604\\
4.5	0.0958235920809382\\
4.6	0.0955028247443654\\
4.7	0.0956888439941983\\
4.8	0.0989812585152426\\
4.9	0.100255115237326\\
5	0.099450899425663\\
5.1	0.100340275594824\\
5.2	0.0997074373471306\\
5.3	0.0993547261904192\\
5.4	0.100016823257072\\
5.5	0.0995703469605144\\
5.6	0.10028827320079\\
5.7	0.0997252060134931\\
5.8	0.0991589697459549\\
5.9	0.0987358771689181\\
6	0.101532277076927\\
6.1	0.102082292238115\\
6.2	0.101240343269493\\
6.3	0.0992883756575382\\
6.4	0.100589830847003\\
6.5	0.100998469759674\\
6.6	0.100510787008915\\
6.7	0.100638010698079\\
6.8	0.101637346921585\\
6.9	0.0995271835796149\\
7	0.0993638228449733\\
7.1	0.100305189556556\\
7.2	0.0997801715736208\\
7.3	0.0992229134019665\\
7.4	0.101078915538025\\
7.5	0.0990272284953368\\
7.6	0.100002613943671\\
7.7	0.099869472979802\\
7.8	0.0995662485355835\\
7.9	0.101211575634084\\
8	0.100467954138067\\
8.1	0.0991238978402305\\
8.2	0.0989336092299525\\
8.3	0.10015483015031\\
8.4	0.100566435033258\\
8.5	0.100014914482967\\
8.6	0.0993015146504244\\
8.7	0.100005792717878\\
8.8	0.100225183859547\\
8.9	0.0985652185217305\\
9	0.100689649324091\\
9.1	0.100310553234478\\
9.2	0.099237083496797\\
9.3	0.100331969553833\\
9.4	0.100267278770196\\
9.5	0.0989626116992087\\
9.6	0.100704807097463\\
9.7	0.100053041795702\\
9.8	0.0996916661524721\\
9.9	0.100489921295775\\
10	0.0988857063634776\\
};
\addlegendentry{$\hat{w}|_{L}$}
\end{axis}
\end{tikzpicture}%
